Causal Discovery for Fairness

It is crucial to consider the social and ethical consequences of AI and ML based decisions for the safe and acceptable use of these emerging technologies. Fairness, in particular, guarantees that the ML decisions do not result in discrimination against individuals or minorities. Identifying and measuring reliably fairness/discrimination is better achieved using causality which considers the causal relation, beyond mere association, between the sensitive attribute (e.g. gender, race, religion, etc.) and the decision (e.g. job hiring, loan granting, etc.). The big impediment to the use of causality to address fairness, however, is the unavailability of the causal model (typically represented as a causal graph). Existing causal approaches to fairness in the literature do not address this problem and assume that the causal model is available. In this paper, we do not make such assumption and we review the major algorithms to discover causal relations from observable data. This study focuses on causal discovery and its impact on fairness. In particular, we show how different causal discovery approaches may result in different causal models and, most importantly, how even slight differences between causal models can have significant impact on fairness/discrimination conclusions. These results are consolidated by empirical analysis using synthetic and standard fairness benchmark datasets. The main goal of this study is to highlight the importance of the causal discovery step to appropriately address fairness using causality.

==> TikZ/SBCN/Adult/female.tex <==

\draw[-,thick] (-.5,-.5) node[left] (female) {\textbf{female}};
\draw[-,thick](9,-.5) node[left] (low-income) {\textbf{low-income}};
\draw[-,thick] (8,1.5) node[left] (low-hours) {low-hours};
\draw[-,thick] (7,-3) node[left] (work-other) {work-other};
\draw[-,thick] (5.5,-2) node[left] (work-self) {work-self};
\draw[-,thick] (1.5,1.5) node[left] (young-age) {young-age};
\draw[-,thick] (.5,-3) node[left] (no-college) {no-college};
\draw[-,thick] (2.1,-1.2) node[left] (not-married) {not-married};
\draw[-,thick] (4.5,1.5) node[left] (work-gov) {work-gov};
\draw[->,thick] (low-income) -- (work-other) node [midway, above, sloped] (TextNode) {\tiny .043};
\draw[->,thick] (low-income) -- (low-hours) node [midway, above, sloped] (TextNode) {\tiny .260};
\draw[->,thick] (female) -- (low-income) node [pos=.3, above, sloped] (TextNode) {\tiny .196};
\draw[->,thick] (female) -- (work-gov) node [pos=.15, above, sloped] (TextNode) {\tiny .027};
\draw[->,thick] (female) -- (not-married) node [pos=.45, above, sloped] (TextNode) {\tiny .447};
\draw[->,thick] (female) -- (young-age) node [pos=.5, above, sloped] (TextNode) {\tiny .076};
\draw[->,thick] (female) -- (no-college) node [pos=.5, above, sloped] (TextNode) {\tiny .046};
\draw[->,thick] (female) -- (low-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .198};
\draw[->,thick] (not-married) -- (low-income) node [pos=.45, above, sloped] (TextNode) {\tiny .372};
\draw[->,thick] (not-married) -- (no-college) node [pos=.75, above, sloped] (TextNode) {\tiny .092};
\draw[->,thick] (not-married) -- (low-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .164};
\draw[->,thick] (young-age) -- (low-income) node [pos=.75, above, sloped] (TextNode) {\tiny .215};
\draw[->,thick] (young-age) -- (work-self) node [pos=.85, above, sloped] (TextNode) {\tiny .057};
\draw[->,thick] (young-age) -- (not-married) node [pos=.25, above, sloped] (TextNode) {\tiny .281};
\draw[->,thick] (young-age) -- (no-college) node [pos=.65, above, sloped] (TextNode) {\tiny .084};
\draw[->,thick] (no-college) -- (low-income) node [pos=.75, above, sloped] (TextNode) {\tiny .324};
\draw[->,thick] (no-college) -- (work-other) node [pos=.75, above, sloped] (TextNode) {\tiny .033};
\draw[->,thick] (no-college) -- (work-self) node [pos=.75, above, sloped] (TextNode) {\tiny .078};
\draw[->,thick] (no-college) -- (low-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .184};
\draw[->,thick] (low-hours) -- (work-other) node [pos=.75, above, sloped] (TextNode) {\tiny .049};
\draw[->,thick] (low-hours) -- (work-gov) node [pos=.65, above, sloped] (TextNode) {\tiny .036};

==> TikZ/SBCN/Boston/black.tex <==
\draw[-,thick] (-.5,-.5) node[left] (high-black) {\textbf{high-black}};
\draw[-,thick](5,-.5) node[left] (high-value) {\textbf{high-value}};
\draw[-,thick] (4,1.5) node[left] (low-industry) {low-industry};
\draw[-,thick] (4,-2) node[left] (distance) {distance};
\draw[-,thick] (1,1.5) node[left] (low-crime) {low-crime};
\draw[-,thick] (1.5,-2) node[left] (few-teachers) {few-teachers};
\draw[-,thick] (0,-1.2) node[left] (many-rooms) {many-rooms};
\draw[->,thick] (high-black) -- (low-crime) node [midway, above, sloped] (TextNode) {\tiny .461};
\draw[->,thick] (high-black) -- (low-industry) node [pos=.2, above, sloped] (TextNode) {\tiny .516};
\draw[->,thick] (low-crime) -- (high-value) node [pos=.2, above, sloped] (TextNode) {\tiny .375};
\draw[->,thick] (low-crime) -- (distance) node [pos=.1, above, sloped] (TextNode) {\tiny .293};
\draw[->,thick] (low-crime) -- (few-teachers) node [pos=.2, above, sloped] (TextNode) {\tiny .555};
\draw[->,thick] (low-industry) -- (many-rooms) node [pos=.5, above, sloped] (TextNode) {\tiny .251};
\draw[->,thick] (many-rooms) -- (high-value) node [pos=.35, above, sloped] (TextNode) {\tiny .525};
\draw[->,thick] (few-teachers) -- (many-rooms) node [pos=.5, above, sloped] (TextNode) {\tiny 255};
\draw[->,thick] (few-teachers) -- (distance) node [pos=.45, above, sloped] (TextNode) {\tiny .237};

==> TikZ/SBCN/Communities/black.tex <==
\draw[-,thick] (-.5,-.5) node[left] (high-black) {\textbf{high-black}};
\draw[-,thick](5.5,-.5) node[left] (high-violence) {\textbf{high-violence}};
\draw[-,thick] (4,1.5) node[left] (high-poverty) {high-poverty};
\draw[-,thick] (4.5,-3) node[left] (high-unemployment) {high-unemployment};
\draw[-,thick] (.5,1.5) node[left] (young-age) {young-age};
\draw[-,thick] (.5,-3) node[left] (high-divorce) {high-divorce};
\draw[->,thick] (high-black) -- (high-violence) node [pos=.2, above, sloped] (TextNode) {\tiny .394};
\draw[->,thick] (high-black) -- (high-poverty) node [pos=.45, above, sloped] (TextNode) {\tiny .372};
\draw[->,thick] (high-black) -- (young-age) node [pos=.5, above, sloped] (TextNode) {\tiny .172};
\draw[->,thick] (high-black) -- (high-divorce) node [pos=.5, above, sloped] (TextNode) {\tiny .346};
\draw[->,thick] (high-poverty) -- (high-violence) node [midway, above, sloped] (TextNode) {\tiny .480};
\draw[->,thick] (high-poverty) -- (high-unemployment) node [pos=.25, above, sloped] (TextNode) {\tiny .638};
\draw[->,thick] (high-poverty) -- (high-divorce) node [pos=.75, above, sloped] (TextNode) {\tiny .462};
\draw[->,thick] (high-poverty) -- (young-age) node [midway, above, sloped] (TextNode) {\tiny .264};
\draw[->,thick] (high-unemployment) -- (high-violence) node [midway, above, sloped] (TextNode) {\tiny .429};
\draw[->,thick] (high-divorce) -- (high-violence) node [midway, above, sloped] (TextNode) {\tiny .429};
\draw[->,thick] (high-divorce) -- (high-unemployment) node [midway, above, sloped] (TextNode) {\tiny .339};
\draw[->,thick] (young-age) -- (high-divorce) node [pos=.25, above, sloped] (TextNode) {\tiny .147};

==> TikZ/SBCN/Compas/non-white.tex <==

\draw[-,thick] (0,0) node[left] (non-whites) {\textbf{non-whites}};
\draw[-,thick](4.5,0) node[left] (recidivism) {\textbf{recidivism}};
\draw[-,thick] (.2,1) node[left] (male) {male};
\draw[-,thick](2.5,1.5) node[left] (25<age<45) {25$<$age$<4$5};
\draw[-,thick](4,1) node[left] (age<25) {age$<$25};
\draw[-,thick] (3.5,-1.5) node[left] (high-priors) {high-priors};
\draw[-,thick] (1,-1.5) node[left] (low-priors) {low-priors};
\draw[->,thick] (age<25) -- (non-whites) node [midway, above, sloped] (TextNode) {\tiny .134};
\draw[->,thick] (age<25) -- (low-priors) node [midway, above, sloped] (TextNode) {\tiny .285};
\draw[->,thick] (25<age<45) -- (non-whites) node [pos=.35, above, sloped] (TextNode) {\tiny .055};
\draw[->,thick] (25<age<45) -- (high-priors) node [pos=.8, above, sloped] (TextNode) {\tiny .176};
\draw[->,thick] (non-whites) -- (high-priors) node [pos=.35, above, sloped] (TextNode) {\tiny .158};
\draw[->,thick] (non-whites) -- (male) node [midway, above, sloped] (TextNode) {\tiny .052};
\draw[->,thick] (high-priors) -- (recidivism) node [midway, above, sloped] (TextNode) {\tiny .277};
\draw[->,thick] (25<age<45) -- (recidivism) node [pos=.25, above, sloped] (TextNode) {\tiny .026};
\draw[->,thick] (age<25) -- (recidivism) node [midway, above, sloped] (TextNode) {\tiny .130};
\draw[->,thick] (male) -- (high-priors) node [pos=.4, above, sloped] (TextNode) {\tiny .142};


==> TikZ/SBCN/Dutch/female.tex <==
\draw[-,thick] (-.5,-.5) node[left] (female) {\textbf{female}};
\draw[-,thick](10,-.5) node[left] (low-occupation) {\textbf{low-occupation}};
\draw[-,thick] (7,1.5) node[left] (employed) {employed};
\draw[-,thick] (7,-3) node[left] (not-married) {not-married};
\draw[-,thick] (4,-1.2) node[left] (married) {married};
\draw[-,thick] (.5,1.5) node[left] (young-age) {young-age};
\draw[-,thick] (.5,-3) node[left] (low-edu) {low-edu};
\draw[-,thick] (4,1.5) node[left] (unemployed) {unemployed};
\draw[->,thick] (female) -- (low-occupation) node [pos=.2, above, sloped] (TextNode) {\tiny .298};
\draw[->,thick] (female) -- (not-married) node [pos=.45, above, sloped] (TextNode) {\tiny .038};
\draw[->,thick] (female) -- (young-age) node [pos=.5, above, sloped] (TextNode) {\tiny .099};
\draw[->,thick] (female) -- (low-edu) node [pos=.5, above, sloped] (TextNode) {\tiny .105};
\draw[->,thick] (female) -- (employed) node [pos=.85, above, sloped] (TextNode) {\tiny .029};
\draw[->,thick] (low-edu) -- (not-married) node [midway, above, sloped] (TextNode) {\tiny .012};
\draw[->,thick] (not-married) -- (employed) node [pos=.25, above, sloped] (TextNode) {\tiny .076};
\draw[->,thick] (young-age) -- (low-occupation) node [pos=.75, above, sloped] (TextNode) {\tiny .176};
\draw[->,thick] (young-age) -- (married) node [pos=.25, above, sloped] (TextNode) {\tiny .074};
\draw[->,thick] (young-age) -- (low-edu) node [pos=.25, above, sloped] (TextNode) {\tiny .075};
\draw[->,thick] (young-age) -- (unemployed) node [pos=.65, above, sloped] (TextNode) {\tiny .074};
\draw[->,thick] (low-edu) -- (low-occupation) node [pos=.65, above, sloped] (TextNode) {\tiny .575};
\draw[->,thick] (low-edu) -- (unemployed) node [pos=.25, above, sloped] (TextNode) {\tiny .105};
\draw[->,thick] (employed) -- (low-occupation) node [pos=.75, above, sloped] (TextNode) {\tiny .021};

==> TikZ/SBCN/German/female.tex <==
\draw[-,thick] (0,0) node[left] (female) {\textbf{female}};
\draw[-,thick](4.5,0) node[left] (default) {\textbf{default}};
\draw[-,thick] (1,1) node[left] (young-age) {young-age};
\draw[-,thick](3.5,1) node[left] (low-emp) {low-emp};
\draw[-,thick] (2.5,-1) node[left] (high-credit) {high-credit};
\draw[->,thick] (young-age) -- (default) node [pos=.75, above, sloped] (TextNode) {\tiny .104};
\draw[->,thick] (young-age) -- (low-emp) node [midway, above, sloped] (TextNode) {\tiny .269};
\draw[->,thick] (high-credit) -- (default) node [pos=.35, above, sloped] (TextNode) {\tiny .095};
\draw[->,thick] (female) -- (low-emp) node [pos=.25, above, sloped] (TextNode) {\tiny .179};
\draw[->,thick] (female) -- (young-age) node [midway, above, sloped] (TextNode) {\tiny .210};

==> TikZ/auto/Adult/edges.fci.tex <==
% Edges for adult_simplified.fci
\draw[->,ultra thick] (hours_per_week) -- (workclass);
\draw[->,very thick] (education) -- (income);
\draw[->,very thick] (marital_status) -- (income);
\draw[->,] (age) -- (workclass);
\draw[o->,thick] (Sex) -- (education);
\draw[o->,thick] (Sex) -- (hours_per_week);
\draw[o->,thick] (Sex) -- (marital_status);
\draw[o-o,thick] (age) -- (Sex);
\draw[o->,thick] (age) -- (education);
\draw[o->,thick] (age) -- (hours_per_week);
\draw[o->,thick] (age) -- (marital_status);
\draw[o->,thick] (education) -- (hours_per_week);
\draw[o-o,thick] (education) -- (marital_status);
\draw[o->,thick] (marital_status) -- (hours_per_week);

==> TikZ/auto/Adult/edges.fges.tex <==
% Edges for adult_simplified.fges
\draw[->,thick] (Sex) -- (hours_per_week);
\draw[->,thick] (Sex) -- (marital_status);
\draw[->,thick] (Sex) -- (workclass);
\draw[-,thick] (age) -- (Sex);
\draw[->,thick] (age) -- (education);
\draw[->,thick] (age) -- (hours_per_week);
\draw[->,thick] (age) -- (marital_status);
\draw[->,thick] (age) -- (workclass);
\draw[->,thick] (education) -- (income);
\draw[->,thick] (income) -- (hours_per_week);
\draw[->,thick] (income) -- (workclass);
\draw[->,thick] (marital_status) -- (hours_per_week);
\draw[->,thick] (marital_status) -- (income);
\draw[->,thick] (workclass) -- (hours_per_week);

==> TikZ/auto/Adult/edges.pc-all.tex <==
% Edges for adult_simplified.pc-all
\draw[->,thick] (Sex) -- (education);
\draw[->,thick] (Sex) -- (hours_per_week);
\draw[->,thick] (Sex) -- (marital_status);
\draw[->,thick] (Sex) -- (workclass);
\draw[-,thick] (age) -- (Sex);
\draw[->,thick] (age) -- (education);
\draw[->,thick] (age) -- (hours_per_week);
\draw[->,thick] (age) -- (income);
\draw[->,thick] (age) -- (marital_status);
\draw[->,thick] (age) -- (workclass);
\draw[->,thick] (education) -- (hours_per_week);
\draw[->,thick] (education) -- (income);
\draw[-,thick] (education) -- (marital_status);
\draw[->,thick] (education) -- (workclass);
\draw[->,thick] (hours_per_week) -- (workclass);
\draw[->,thick] (marital_status) -- (hours_per_week);
\draw[->,thick] (marital_status) -- (income);

==> TikZ/auto/Adult/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Adult
\node (Sex)             at (0,0) []     {\textbf{sex}};
\node (age)             at (1,1)        {age};
\node (education)       at (0.3,-1)       {education};
\node (income)          at (3.7,-1) []   {\textbf{income}};
\node (hours_per_week)  at (2.7,1) []     {hours};
\node (marital_status)  at (2.1,-1.9) []    {marital};
\node (workclass)       at (3.8,0.1) []    {workclass};

==> TikZ/auto/Boston/edges.fci.tex <==
% Edges for boston_simplified_b.fci
\draw[->,ultra thick] (INDUS) -- (RAD);
\draw[->,ultra thick] (PTRATIO) -- (MEDV);
\draw[->,] (B) -- (RAD);
\draw[o->,thick] (B) -- (INDUS);
\draw[o->,thick] (B) -- (MEDV);
\draw[o-o,thick] (CRIM) -- (B);
\draw[o->,thick] (CRIM) -- (MEDV);
\draw[o->,thick] (CRIM) -- (RAD);
\draw[o->,thick] (INDUS) -- (MEDV);
\draw[<->,thick] (RAD) -- (PTRATIO);
\draw[o->,thick] (RM) -- (INDUS);
\draw[o->,thick] (RM) -- (MEDV);
\draw[o->,thick] (RM) -- (PTRATIO);

==> TikZ/auto/Boston/edges.fges.tex <==
% Edges for boston_simplified_b.fges
\draw[-,thick] (B) -- (CRIM);
\draw[->,thick] (B) -- (MEDV);
\draw[->,thick] (B) -- (RAD);
\draw[->,thick] (CRIM) -- (MEDV);
\draw[->,thick] (CRIM) -- (RAD);
\draw[->,thick] (CRIM) -- (RM);
\draw[->,thick] (PTRATIO) -- (MEDV);
\draw[->,thick] (PTRATIO) -- (RM);
\draw[->,thick] (RAD) -- (INDUS);
\draw[->,thick] (RAD) -- (PTRATIO);
\draw[->,thick] (RM) -- (INDUS);
\draw[->,thick] (RM) -- (MEDV);

==> TikZ/auto/Boston/edges.pc-all.tex <==
% Edges for boston_simplified_b.pc-all
%\draw[->,thick] (B) -- (INDUS);
%\draw[->,thick] (B) -- (MEDV);
%\draw[->,thick] (B) -- (RAD);
\draw[-,thick] (CRIM) -- (B);
\draw[->,thick] (CRIM) -- (MEDV);
\draw[->,thick] (CRIM) -- (RAD);
\draw[->,thick] (CRIM) -- (PTRATIO);
\draw[->,thick] (CRIM) -- (RM);
\draw[->,thick] (CRIM) -- (INDUS);
\draw[->,thick] (INDUS) -- (RAD);
\draw[->,thick] (INDUS) -- (PTRATIO);
\draw[->,thick] (INDUS) -- (RM);
\draw[->,thick] (PTRATIO) -- (MEDV);
\draw[-,thick] (RAD) -- (INDUS);
\draw[-,thick] (RAD) -- (PTRATIO);
\draw[->,thick] (RM) -- (MEDV);
\draw[-,thick] (RM) -- (INDUS);

==> TikZ/auto/Boston/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Boston
\node (B)           at (0,0) [left] {\textbf{race}} ;
\node (MEDV)        at (4.7,0) [left] {\textbf{value}} ;
\node (CRIM)        at (.8,1.25) [left] {crime} ;
\node (INDUS)         at (3.5,1.25) [left] {industry} ;
\node (RM)          at (0.7,-1.05) [left] {rooms} ;
\node (RAD)         at (4.4,-1.25) [left] {distance} ;
\node (PTRATIO)     at (2.4,-2) [left] {teachers} ;

==> TikZ/auto/Boston/manual-edges.direct-lingam.tex <==
% Edges for boston_simplified_b.fci
\makeatletter
\def\race@{B}
\def\distance@{RAD}
\def\value@{MEDV}
\def\crime@{CRIM}
\def\teachers@{PTRATIO}
\def\industry@{INDUS}
\def\rooms@{RM}

\draw[->,thick] (\race@) -- (\distance@);
\draw[->,thick] (\race@) -- (\value@);
\draw[->,thick] (\distance@) -- (\crime@);
\draw[->,thick] (\distance@) -- (\industry@);
\draw[->,thick] (\distance@) -- (\teachers@);
\draw[->,thick] (\industry@) -- (\rooms@);
\draw[->,thick] (\industry@) -- (\value@);
\draw[->,thick] (\crime@) -- (\value@);
\draw[->,thick] (\value@) -- (\rooms@);
\draw[->,thick] (\value@) -- (\teachers@);
\makeatother


==> TikZ/auto/Boston/manual-edges.fci.tex <==
% Edges for boston_simplified_b.fci
\makeatletter
\def\race@{B}
\def\distance@{RAD}
\def\value@{MEDV}
\def\crime@{CRIM}
\def\teachers@{PTRATIO}
\def\industry@{INDUS}
\def\rooms@{RM}

\draw[->,thick] (\race@) -- (\distance@);
\draw[o->,thick] (\race@) -- (\value@);
\draw[o-o,thick] (\race@) -- (\crime@);
\draw[o->,thick] (\race@) -- (\industry@);
\draw[->,ultra thick] (\industry@) -- (\distance@);
\draw[<->,thick] (\distance@) -- (\teachers@);
\draw[o->,thick] (\rooms@) -- (\industry@);
\draw[o->,thick] (\industry@) -- (\value@);
\draw[o->,thick] (\crime@) -- (\value@);
\draw[o->,thick] (\crime@) -- (\distance@);
\draw[o->,thick] (\rooms@) -- (\teachers@);
\draw[o->,thick] (\rooms@) -- (\value@);
\draw[->,ultra thick] (\teachers@) -- (\value@);
\makeatother


==> TikZ/auto/Boston/manual-edges.pc-all.tex <==
% Edges for boston_simplified_b.pc-all
\draw[-,thick] (CRIM) -- (B);
\draw[->,thick] (CRIM) -- (MEDV);
\draw[->,thick] (CRIM) -- (RAD);
\draw[->,thick] (CRIM) -- (PTRATIO);
\draw[->,thick] (CRIM) -- (RM);
\draw[->,thick] (CRIM) -- (INDUS);
\draw[-,thick] (INDUS) -- (RAD);
\draw[-,thick] (INDUS) -- (PTRATIO);
\draw[-,thick] (INDUS) -- (RM);
\draw[->,thick] (PTRATIO) -- (MEDV);
\draw[-,thick] (RAD) -- (PTRATIO);
\draw[->,thick] (RM) -- (MEDV);
\draw[-,thick] (RM) -- (INDUS);


==> TikZ/auto/Communities/edges.fci.tex <==
% Edges for communities_simplified.fci
\draw[->,ultra thick] (PctUnemployed) -- (ViolentCrimesPerPop);
\draw[->,ultra thick] (TotalPctDiv) -- (ViolentCrimesPerPop);
\draw[->,] (blackrate) -- (ViolentCrimesPerPop);
\draw[o->,thick] (PctPopUnderPov) -- (PctUnemployed);
\draw[o->,thick] (PctPopUnderPov) -- (TotalPctDiv);
\draw[<->,thick] (TotalPctDiv) -- (PctUnemployed);
\draw[o-o,thick] (agePct12t29) -- (PctPopUnderPov);
\draw[o->,thick] (agePct12t29) -- (PctUnemployed);
\draw[o-o,thick] (blackrate) -- (PctPopUnderPov);
\draw[o->,thick] (blackrate) -- (TotalPctDiv);
\draw[o-o,thick] (blackrate) -- (agePct12t29);

==> TikZ/auto/Communities/edges.fges.tex <==
% Edges for communities_simplified.fges
\draw[->,thick] (PctPopUnderPov) -- (PctUnemployed);
\draw[->,thick] (PctPopUnderPov) -- (TotalPctDiv);
\draw[-,thick] (PctPopUnderPov) -- (blackrate);
\draw[->,thick] (PctUnemployed) -- (TotalPctDiv);
\draw[->,thick] (PctUnemployed) -- (ViolentCrimesPerPop);
\draw[->,thick] (TotalPctDiv) -- (ViolentCrimesPerPop);
\draw[-,thick] (agePct12t29) -- (PctPopUnderPov);
\draw[->,thick] (agePct12t29) -- (PctUnemployed);
\draw[->,thick] (agePct12t29) -- (TotalPctDiv);
\draw[-,thick] (agePct12t29) -- (blackrate);
\draw[->,thick] (blackrate) -- (TotalPctDiv);
\draw[->,thick] (blackrate) -- (ViolentCrimesPerPop);

==> TikZ/auto/Communities/edges.pc-all.tex <==
% Edges for communities_simplified.pc-all
\draw[->,thick] (PctPopUnderPov) -- (PctUnemployed);
\draw[->,thick] (PctPopUnderPov) -- (TotalPctDiv);
\draw[->,thick] (PctUnemployed) -- (ViolentCrimesPerPop);
\draw[->,thick] (TotalPctDiv) -- (PctUnemployed);
\draw[->,thick] (TotalPctDiv) -- (ViolentCrimesPerPop);
\draw[-,thick] (agePct12t29) -- (PctPopUnderPov);
\draw[->,thick] (agePct12t29) -- (PctUnemployed);
\draw[-,thick] (blackrate) -- (PctPopUnderPov);
\draw[->,thick] (blackrate) -- (TotalPctDiv);
\draw[->,thick] (blackrate) -- (ViolentCrimesPerPop);
\draw[-,thick] (blackrate) -- (agePct12t29);

==> TikZ/auto/Communities/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Communities
\node (blackrate)           at (0,0) [left]  {\textbf{race}} ;
\node (ViolentCrimesPerPop) at (3.3,0) [right] {\textbf{vio.}} ;
\node (agePct12t29)         at (.8,1.25) [left]  {age} ;
\node (PctPopUnderPov)      at (3.3,1.25) [left]  {poverty} ;
\node (PctUnemployed)       at (1.6,-1.25) [left]  {unemployment} ;
\node (TotalPctDiv)         at (4,-1.25) [left]  {divorce} ;

==> TikZ/auto/Communities/manual-edges.direct-lingam.tex <==
\makeatletter
% spell-checker: words blackrate
\def\race@{blackrate}
\def\violence@{ViolentCrimesPerPop}
\def\age@{agePct12t29}
\def\poverty@{PctPopUnderPov}
\def\unemployment@{PctUnemployed}
\def\divorce@{TotalPctDiv}

\draw[->,thick] (\race@) -- (\violence@);
\draw[->,thick] (\race@) -- (\poverty@);
\draw[->,thick] (\race@) -- (\unemployment@);
\draw[->,thick] (\race@) -- (\divorce@);
\draw[->,thick] (\race@) -- (\age@);
\draw[->,thick] (\violence@) -- (\unemployment@);
\draw[->,thick] (\violence@) -- (\age@);
\draw[->,thick] (\violence@) -- (\divorce@);
\draw[->,thick] (\violence@) -- (\poverty@);
\draw[->,thick] (\unemployment@) -- (\age@);
\draw[->,thick] (\unemployment@) -- (\divorce@);
\draw[->,thick] (\unemployment@) -- (\poverty@);
\draw[->,thick] (\divorce@) -- (\poverty@);
\makeatother

==> TikZ/auto/Compas/edges.fci.tex <==
% Edges for compas_simplified.fci
\draw[o->,thick] (age) -- (priors_count);
\draw[o->,thick] (age) -- (race);
\draw[o->,thick] (age) -- (two_year_recid);
\draw[o->,thick] (priors_count) -- (two_year_recid);
\draw[o->,thick] (race) -- (priors_count);
\draw[o->,thick] (race) -- (two_year_recid);
\draw[o->,thick] (sex) -- (priors_count);
\draw[o->,thick] (sex) -- (race);
\draw[o->,thick] (sex) -- (two_year_recid);

==> TikZ/auto/Compas/edges.fges.tex <==
% Edges for compas_simplified.fges
\draw[->,thick] (age) -- (priors_count);
\draw[->,thick] (age) -- (two_year_recid);
\draw[->,thick] (priors_count) -- (two_year_recid);
\draw[-,thick] (race) -- (age);
\draw[->,thick] (race) -- (priors_count);
\draw[->,thick] (sex) -- (priors_count);
\draw[-,thick] (sex) -- (race);

==> TikZ/auto/Compas/edges.pc-all.tex <==
% Edges for compas_simplified.pc-all
\draw[->,thick] (age) -- (priors_count);
\draw[->,thick] (age) -- (two_year_recid);
\draw[->,thick] (priors_count) -- (two_year_recid);
\draw[-,thick] (race) -- (age);
\draw[->,thick] (race) -- (priors_count);
\draw[->,thick] (race) -- (two_year_recid);
\draw[->,thick] (sex) -- (priors_count);
\draw[-,thick] (sex) -- (race);
\draw[->,thick] (sex) -- (two_year_recid);

==> TikZ/auto/Compas/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Compas
\node (race) at (0,0) [] {\textbf{race}};
\node (two_year_recid) at (3,0) {\textbf{recidivism}};
\node (age) at (0.7,1.1) {age};
\node (sex) at (2.5,1.1) [] {sex};
\node (priors_count) at (0.8,-1) [] {priors};

==> TikZ/auto/Dutch/edges.fci.tex <==
% Edges for dutch_simplified.fci
\draw[o-o,thick] (Marital_status) -- (economic_status);
\draw[o->,thick] (age) -- (Marital_status);
\draw[o->,thick] (age) -- (economic_status);
\draw[o->,thick] (age) -- (edu_level);
\draw[o->,thick] (age) -- (occupation);
\draw[o->,thick] (edu_level) -- (Marital_status);
\draw[o->,thick] (edu_level) -- (economic_status);
\draw[o->,thick] (edu_level) -- (occupation);
\draw[o-o,thick] (occupation) -- (Marital_status);
\draw[o-o,thick] (occupation) -- (economic_status);
\draw[o->,thick] (sex) -- (Marital_status);
\draw[o-o,thick] (sex) -- (age);
\draw[o->,thick] (sex) -- (economic_status);
\draw[o->,thick] (sex) -- (edu_level);
\draw[o->,thick] (sex) -- (occupation);

==> TikZ/auto/Dutch/edges.fges.tex <==
% Edges for dutch_simplified.fges
\draw[->,thick] (age) -- (Marital_status);
\draw[->,thick] (age) -- (economic_status);
\draw[->,thick] (age) -- (edu_level);
\draw[->,thick] (age) -- (occupation);
\draw[->,thick] (economic_status) -- (Marital_status);
\draw[->,thick] (edu_level) -- (economic_status);
\draw[->,thick] (edu_level) -- (occupation);
\draw[->,thick] (occupation) -- (Marital_status);
\draw[->,thick] (occupation) -- (economic_status);
\draw[->,thick] (sex) -- (Marital_status);
\draw[-,thick] (sex) -- (age);
\draw[->,thick] (sex) -- (edu_level);
\draw[->,thick] (sex) -- (occupation);

==> TikZ/auto/Dutch/edges.pc-all.tex <==
% Edges for dutch_simplified.pc-all
\draw[-,thick] (Marital_status) -- (economic_status);
\draw[->,thick] (age) -- (Marital_status);
\draw[->,thick] (age) -- (economic_status);
\draw[->,thick] (age) -- (edu_level);
\draw[->,thick] (age) -- (occupation);
\draw[->,thick] (edu_level) -- (Marital_status);
\draw[->,thick] (edu_level) -- (economic_status);
\draw[->,thick] (edu_level) -- (occupation);
\draw[-,thick] (occupation) -- (Marital_status);
\draw[-,thick] (occupation) -- (economic_status);
\draw[->,thick] (sex) -- (Marital_status);
\draw[-,thick] (sex) -- (age);
\draw[->,thick] (sex) -- (economic_status);
\draw[->,thick] (sex) -- (edu_level);
\draw[->,thick] (sex) -- (occupation);

==> TikZ/auto/Dutch/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Dutch
\node (sex)               at (0,0) [left] {\textbf{sex}};
\node (occupation)        at (3.4,0) [right] {\textbf{occ.}};
\node (age)               at (0.9,1.25) [left] {age};
\node (economic_status)   at (3.5,1.25) [left] {emp.} ;
\node (edu_level)         at (1.5,-1.25) [left] {education};
\node (Marital_status)    at (3.7,-1.25) [left] {marital};

==> TikZ/auto/Gaussian/edges.fci.tex <==
% Edges for Gaussian-6-10k.fci
\draw[->,ultra thick] (X5) -- (X6);
\draw[o-o,thick] (X1) -- (X2);
\draw[o-o,thick] (X1) -- (X3);
\draw[o-o,thick] (X2) -- (X4);
\draw[o->,thick] (X2) -- (X5);
\draw[o->,thick] (X3) -- (X5);
\draw[o->,thick] (X4) -- (X6);

==> TikZ/auto/Gaussian/edges.fges.tex <==
% Edges for Gaussian-6-10k.fges
\draw[-,thick] (X2) -- (X1);
\draw[-,thick] (X2) -- (X4);
\draw[->,thick] (X2) -- (X5);
\draw[-,thick] (X3) -- (X1);
\draw[->,thick] (X3) -- (X5);
\draw[->,thick] (X4) -- (X6);
\draw[->,thick] (X5) -- (X6);

==> TikZ/auto/Gaussian/edges.lingam.tex <==
% Edges for Gaussian-6-10k.lingam
\draw[->,thick] (X1) -- (X2);
\draw[->,thick] (X1) -- (X3);
\draw[->,thick] (X2) -- (X4);
\draw[->,thick] (X2) -- (X5);
\draw[->,thick] (X2) -- (X6);
\draw[->,thick] (X3) -- (X5);
\draw[->,thick] (X3) -- (X6);
\draw[->,thick] (X4) -- (X5);
\draw[->,thick] (X4) -- (X6);
\draw[->,thick] (X6) -- (X5);

==> TikZ/auto/Gaussian/edges.pc-all.tex <==
% Edges for Gaussian-6-10k.pc-all
\draw[-,thick] (X1) -- (X2);
\draw[-,thick] (X1) -- (X3);
\draw[-,thick] (X2) -- (X4);
\draw[->,thick] (X2) -- (X5);
\draw[->,thick] (X3) -- (X5);
\draw[->,thick] (X4) -- (X6);
\draw[->,thick] (X5) -- (X6);

==> TikZ/auto/Gaussian/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Gaussian
\node (X1) at (1,0) [] {$X_1$};
\node (X2) at (0,-1) [] {$X_2$};
\node (X3) at (2,-1) [] {$X_3$};
\node (X4) at (0,-2.3) [] {$X_4$};
\node (X5) at (2,-2.3) [] {$X_5$};
\node (X6) at (1,-3.3) [] {$X_6$};

==> TikZ/auto/Gaussian/manual-edges.direct-lingam.tex <==


  \draw[->,thick] (X1) -- (X3);
  \draw[->,thick] (X1) -- (X5);
  \draw[->,thick] (X2) -- (X1);
  \draw[->,thick] (X2) -- (X5);
  \draw[->,thick] (X2) -- (X4);
  \draw[->,thick] (X4) -- (X6);
  \draw[->,thick] (X5) -- (X6);


==> TikZ/auto/German/edges.fges.tex <==
% Edges for german_simplified.fges
\draw[-,thick] (age) -- (personal_status_sex);
\draw[->,thick] (age) -- (present_emp_since);

==> TikZ/auto/German/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for German
\node (personal_status_sex) at (0,0) [left]  {\textbf{sex}} ;
\node (default)             at (4.5,0) [left]  {\textbf{default}} ;
\node (age)                 at (.8,1) [left]  {age} ;
\node (present_emp_since)   at (4,1) [left]  {employment};
\node (credit_amount)       at (1.75,-1) []  {credit};

==> TikZ/auto/German/manual-edges.fci.tex <==
% Edges for german_simplified.fci
\draw[->,ultra thick] (credit_amount) -- (default);
\draw[o->,thick] (age) -- (present_emp_since);
\draw[o-o,thick] (personal_status_sex) -- (age);
\draw[o->,thick] (personal_status_sex) -- (credit_amount);

%\draw[o->,thick] (age) -- (default);
%\draw[o->,thick] (credit_amount) -- (present_emp_since);
%\draw[o->,thick] (personal_status_sex) -- (present_emp_since);


==> TikZ/auto/German/manual-edges.pc-all.tex <==
% Edges for german_simplified.pc-all
\draw[->,thick] (age) -- (default);
\draw[->,thick] (age) -- (present_emp_since);
\draw[->,thick] (credit_amount) -- (default);
\draw[-,thick] (personal_status_sex) -- (age);
\draw[->,thick] (personal_status_sex) -- (credit_amount);
\draw[->,thick] (personal_status_sex) -- (present_emp_since);

%\draw[->,thick] (present_emp_since) -- (credit_amount);
\draw[-,thick] (present_emp_since) -- (credit_amount);


==> TikZ/auto/Uniform/edges.fci.tex <==
% Edges for uniform-6-10k.fci
\draw[->,ultra thick] (X5) -- (X6);
\draw[o-o,thick] (X1) -- (X2);
\draw[o-o,thick] (X1) -- (X3);
\draw[o-o,thick] (X2) -- (X4);
\draw[o->,thick] (X2) -- (X5);
\draw[o->,thick] (X3) -- (X5);
\draw[o->,thick] (X4) -- (X6);

==> TikZ/auto/Uniform/edges.fges.tex <==
% Edges for uniform-6-10k.fges
\draw[-,thick] (X2) -- (X1);
\draw[-,thick] (X2) -- (X4);
\draw[->,thick] (X2) -- (X5);
\draw[-,thick] (X3) -- (X1);
\draw[->,thick] (X3) -- (X5);
\draw[->,thick] (X4) -- (X6);
\draw[->,thick] (X5) -- (X6);

==> TikZ/auto/Uniform/edges.pc-all.tex <==
% Edges for uniform-6-10k.pc-all
\draw[-,thick] (X1) -- (X2);
\draw[-,thick] (X1) -- (X3);
\draw[-,thick] (X2) -- (X4);
\draw[->,thick] (X2) -- (X5);
\draw[->,thick] (X3) -- (X5);
\draw[->,thick] (X4) -- (X6);
\draw[->,thick] (X5) -- (X6);

==> TikZ/auto/Uniform/layout.tex <==
%\usetikzlibrary{decorations,arrows,shapes,positioning}

% Layout for Uniform
\node (X1) at (1,0) [] {$X_1$};
\node (X2) at (0,-1) [] {$X_2$};
\node (X3) at (2,-1) [] {$X_3$};
\node (X4) at (0,-2.3) [] {$X_4$};
\node (X5) at (2,-2.3) [] {$X_5$};
\node (X6) at (1,-3.3) [] {$X_6$};

==> TikZ/auto/Uniform/manual-edges.direct-lingam.tex <==

  \draw[->,thick] (X1) -- (X2);
  \draw[->,thick] (X1) -- (X3);
  \draw[->,thick] (X3) -- (X5);
  \draw[->,thick] (X2) -- (X4);
  \draw[->,thick] (X2) -- (X5);
  \draw[->,thick] (X4) -- (X6);
  \draw[->,thick] (X5) -- (X6);


==> TikZ/auto/synthetic-truth.tex <==
\begin{tikzpicture}[>=latex',scale=0.8]
%transform canvas={scale=\TikZscale}, % too strong

    % layout for synthetic
    \node (X1) at (1,0) [] {{\tiny\color{red} $\stackrel{0.3}{\rightsquigarrow}$}{$X_1$}};
    \node (X2) at (0,-1) [] {{\tiny\color{red} $\stackrel{0.2}{\rightsquigarrow}$}{$X_2$}};
    \node (X3) at (2,-1) [] {{\tiny\color{red} $\stackrel{0.6}{\rightsquigarrow}$}{$X_3$}};
    \node (X4) at (0,-2) [] {{\tiny\color{red} $\stackrel{0.3}{\rightsquigarrow}$}{$X_4$}};
    \node (X5) at (2,-2) [] {{\tiny\color{red} $\stackrel{1.3}{\rightsquigarrow}$}{$X_5$}};
    \node (X6) at (1,-3) [] {{\tiny\color{red} $\stackrel{0.8}{\rightsquigarrow}$}{$X_6$}};

    % Edges
    \path[every node/.style={sloped,anchor=south,auto=false}]
        (X1) edge [->] node {\tiny 1.2} (X2)    
    (X1) edge [->] node {\tiny 0.7} (X3)    
    (X2) edge [->] node {\tiny 1.0} (X4)    
    (X2) edge [->] node {\tiny 1.3} (X5)    
    (X3) edge [->] node {\tiny 1.2} (X5)    
    (X4) edge [->] node {\tiny -1.0} (X6)    
    (X5) edge [->] node {\tiny 1.0} (X6);
\end{tikzpicture}

==> TikZ/old-and-unused/Gaussian-6-10k_direct_lingam.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[>=latex', cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes

% layout for synthetic-6
\node (X1) at (1,0) [] {$X_1$};
\node (X2) at (0,-1) [] {$X_2$};
\node (X3) at (2,-1) [] {$X_3$};
\node (X4) at (0,-2) [] {$X_4$};
\node (X5) at (2,-2) [] {$X_5$};
\node (X6) at (1,-3) [] {$X_6$};

  \draw[->,thick] (X1) -- (X3);
  \draw[->,thick] (X1) -- (X5);
  \draw[->,thick] (X2) -- (X1);
  \draw[->,thick] (X2) -- (X5);
  \draw[->,thick] (X2) -- (X4);
  \draw[->,thick] (X4) -- (X6);
  \draw[->,thick] (X5) -- (X6);

\end{tikzpicture}

==> TikZ/old-and-unused/adult_sbcn_female.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (-.5,-.5) node[left] (female) {\textbf{female}};
        \draw[-,thick](9,-.5) node[left] (low-income) {\textbf{low-income}};
        \draw[-,thick] (8,1.5) node[left] (low-hours) {low-hours};
        \draw[-,thick] (7,-3) node[left] (work-other) {work-other};
        \draw[-,thick] (5.5,-2) node[left] (work-self) {work-self};
        \draw[-,thick] (1.5,1.5) node[left] (young-age) {young-age};
        \draw[-,thick] (.5,-3) node[left] (no-college) {no-college};
        \draw[-,thick] (2.1,-1.2) node[left] (not-married) {not-married};
        \draw[-,thick] (4.5,1.5) node[left] (work-gov) {work-gov};
        \draw[->,thick] (low-income) -- (work-other) node [midway, above, sloped] (TextNode) {\tiny .043};
        \draw[->,thick] (low-income) -- (low-hours) node [midway, above, sloped] (TextNode) {\tiny .260};
        \draw[->,thick] (female) -- (low-income) node [pos=.3, above, sloped] (TextNode) {\tiny .196};
        \draw[->,thick] (female) -- (work-gov) node [pos=.15, above, sloped] (TextNode) {\tiny .027};
        \draw[->,thick] (female) -- (not-married) node [pos=.45, above, sloped] (TextNode) {\tiny .447};
        \draw[->,thick] (female) -- (young-age) node [pos=.5, above, sloped] (TextNode) {\tiny .076};
        \draw[->,thick] (female) -- (no-college) node [pos=.5, above, sloped] (TextNode) {\tiny .046};
        \draw[->,thick] (female) -- (low-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .198};
        \draw[->,thick] (not-married) -- (low-income) node [pos=.45, above, sloped] (TextNode) {\tiny .372};
        \draw[->,thick] (not-married) -- (no-college) node [pos=.75, above, sloped] (TextNode) {\tiny .092};
        \draw[->,thick] (not-married) -- (low-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .164};
        \draw[->,thick] (young-age) -- (low-income) node [pos=.75, above, sloped] (TextNode) {\tiny .215};
        \draw[->,thick] (young-age) -- (work-self) node [pos=.85, above, sloped] (TextNode) {\tiny .057};
        \draw[->,thick] (young-age) -- (not-married) node [pos=.25, above, sloped] (TextNode) {\tiny .281};
        \draw[->,thick] (young-age) -- (no-college) node [pos=.65, above, sloped] (TextNode) {\tiny .084};
        \draw[->,thick] (no-college) -- (low-income) node [pos=.75, above, sloped] (TextNode) {\tiny .324};
        \draw[->,thick] (no-college) -- (work-other) node [pos=.75, above, sloped] (TextNode) {\tiny .033};
        \draw[->,thick] (no-college) -- (work-self) node [pos=.75, above, sloped] (TextNode) {\tiny .078};
        \draw[->,thick] (no-college) -- (low-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .184};
        \draw[->,thick] (low-hours) -- (work-other) node [pos=.75, above, sloped] (TextNode) {\tiny .049};
        \draw[->,thick] (low-hours) -- (work-gov) node [pos=.65, above, sloped] (TextNode) {\tiny .036};
    \end{tikzpicture}

==> TikZ/old-and-unused/adult_sbcn_male.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (-.5,-.5) node[left] (male) {\textbf{male}};
        \draw[-,thick](9,-.5) node[left] (pos-income) {\textbf{pos-income}};
        \draw[-,thick] (8,1.5) node[left] (high-hours) {high-hours};
        \draw[-,thick] (7,-3) node[left] (work-self) {work-self};
        \draw[-,thick] (.1,1.5) node[left] (old-age) {old-age};
        \draw[-,thick] (.5,-3) node[left] (college) {college};
        \draw[-,thick] (4.1,-1.5) node[left] (married) {married};
        \draw[-,thick] (4.5,1.5) node[left] (work-gov) {work-gov};
        \draw[->,thick] (pos-income) -- (high-hours) node [midway, above, sloped] (TextNode) {\tiny .260};
        \draw[->,thick] (male) -- (pos-income) node [pos=.2, above, sloped] (TextNode) {\tiny .196};
        \draw[->,thick] (male) -- (work-self) node [pos=.85, above, sloped] (TextNode) {\tiny .059};
        \draw[->,thick] (male) -- (married) node [pos=.45, above, sloped] (TextNode) {\tiny .447};
        \draw[->,thick] (male) -- (old-age) node [pos=.5, above, sloped] (TextNode) {\tiny .076};
        \draw[->,thick] (female) -- (college) node [pos=.35, above, sloped] (TextNode) {\tiny .046};
        \draw[->,thick] (male) -- (high-hours) node [pos=.75, above, sloped] (TextNode) {\tiny .198};
        \draw[->,thick] (married) -- (pos-income) node [pos=.45, above, sloped] (TextNode) {\tiny .372};
        \draw[->,thick] (married) -- (college) node [midway, above, sloped] (TextNode) {\tiny .092};
        \draw[->,thick] (married) -- (high-hours) node [pos=.15, above, sloped] (TextNode) {\tiny .164};
        \draw[->,thick] (old-age) -- (pos-income) node [pos=.25, above, sloped] (TextNode) {\tiny .215};
        \draw[->,thick] (old-age) -- (work-gov) node [midway, above, sloped] (TextNode) {\tiny .061};
        \draw[->,thick] (old-age) -- (married) node [pos=.25, above, sloped] (TextNode) {\tiny .281};
        \draw[->,thick] (old-age) -- (college) node [pos=.65, above, sloped] (TextNode) {\tiny .084};
        \draw[->,thick] (college) -- (pos-income) node [pos=.6, above, sloped] (TextNode) {\tiny .324};
        \draw[->,thick] (college) -- (work-gov) node [pos=.65, above, sloped] (TextNode) {\tiny .112};
        \draw[->,thick] (college) -- (high-hours) node [pos=.65, above, sloped] (TextNode) {\tiny .184};
        \draw[->,thick] (high-hours) -- (work-self) node [pos=.75, above, sloped] (TextNode) {\tiny .086};
    \end{tikzpicture}

==> TikZ/old-and-unused/boston_direct_lingam.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (race) {\textbf{race}} ;
        \draw[-,thick] (5.5,0) node[left] (value) {\textbf{value}} ;
        \draw[-,thick] (.8,1.25) node[left] (crime) {crime} ;
        \draw[-,thick] (3.5,1.25) node[left] (industry) {industry} ;
        \draw[-,thick] (1,-1.25) node[left] (rooms) {rooms} ;
        \draw (5,-1.25) node[left] (distance) {distance} ;
        \draw[-,thick] (3,-2) node[left] (teachers) {teachers} ;
        \draw[->,thick] (race) -- (distance);
        \draw[->,thick] (race) -- (value);
        \draw[->,thick] (distance) -- (crime);
        \draw[->,thick] (distance) -- (industry);
        \draw[->,thick] (distance) -- (teachers);
        \draw[->,thick] (industry) -- (rooms);
        \draw[->,thick] (industry) -- (value);
        \draw[->,thick] (crime) -- (value);
        \draw[->,thick] (value) -- (rooms);
        \draw[->,thick] (value) -- (teachers);
       
    \end{tikzpicture}




==> TikZ/old-and-unused/boston_fci.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (race) {\textbf{race}} ;
        \draw[-,thick] (5.5,0) node[left] (value) {\textbf{value}} ;
        \draw[-,thick] (.8,1.25) node[left] (crime) {crime} ;
        \draw[-,thick] (3.5,1.25) node[left] (industry) {industry} ;
        \draw[-,thick] (1,-1.25) node[left] (rooms) {rooms} ;
        \draw (5,-1.25) node[left] (distance) {distance} ;
        \draw[-,thick] (3,-2) node[left] (teachers) {teachers} ;
        \draw[->,thick] (race) -- (distance);
        \draw[o->,thick] (race) -- (value);
        \draw[o-o,thick] (race) -- (crime);
        \draw[o->,thick] (race) -- (industry);
        \draw[->,ultra thick] (industry) -- (distance);
        \draw[<->,thick] (distance) -- (teachers);
        \draw[o->,thick] (rooms) -- (industry);
        \draw[o->,thick] (industry) -- (value);
        \draw[o->,thick] (crime) -- (value);
        \draw[o->,thick] (crime) -- (distance);
        \draw[o->,thick] (rooms) -- (teachers);
        \draw[o->,thick] (rooms) -- (value);
        \draw[->,ultra thick] (teachers) -- (value);

       
    \end{tikzpicture}




==> TikZ/old-and-unused/boston_pc.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (race) {\textbf{race}} ;
        \draw[-,thick] (5.5,0) node[left] (value) {\textbf{value}} ;
        \draw[-,thick] (.8,1.25) node[left] (crime) {crime} ;
        \draw[-,thick] (3.5,1.25) node[left] (industry) {industry} ;
        \draw[-,thick] (1,-1.25) node[left] (rooms) {rooms} ;
        \draw (5,-1.25) node[left] (distance) {distance} ;
        \draw[-,thick] (3,-2) node[left] (teachers) {teachers} ;
        \draw[->,thick] (race) -- (distance);
        \draw[->,thick] (race) -- (value);
        \draw[-,thick] (race) -- (crime);
        \draw[->,thick] (race) -- (industry);
        \draw[->,thick] (distance) -- (industry);
        \draw[->,thick] (distance) -- (teachers);
        \draw[-,thick] (industry) -- (rooms);
        \draw[->,thick] (industry) -- (value);
        \draw[->,thick] (crime) -- (value);
        \draw[->,thick] (crime) -- (distance);
        \draw[-,thick] (rooms) -- (teachers);
        \draw[->,thick] (rooms) -- (value);
        \draw[->,thick] (teachers) -- (value);

       
    \end{tikzpicture}




==> TikZ/old-and-unused/communities_direct_lingam.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
       >=latex',
       cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]


\draw[->,thick] (0,0) node[left] (race) {\textbf{race}} -- (3.5,0) node[right] (violence) {\textbf{violence}}; %Line sex race and occupation
\draw[-,thick] (.8,1.25) node[left] (age) {age} ;
 \draw[-,thick] (3.5,1.25) node[left] (poverty) {poverty} ;
 \draw[-,thick] (1.8,-1.25) node[left] (unemployment) {unemployment} ;
 \draw[-,thick] (4,-1.25) node[left] (divorce) {divorce} ;
\draw[->,thick] (race) -- (violence);
\draw[->,thick] (race) -- (poverty);
\draw[->,thick] (race) -- (unemployment);
\draw[->,thick] (race) -- (divorce);
\draw[->,thick] (race) -- (age);
\draw[->,thick] (violence) -- (unemployment);
\draw[->,thick] (violence) -- (age);
\draw[->,thick] (violence) -- (divorce);
\draw[->,thick] (violence) -- (poverty);
\draw[->,thick] (unemployment) -- (age);
\draw[->,thick] (unemployment) -- (divorce);
\draw[->,thick] (unemployment) -- (poverty);
\draw[->,thick] (divorce) -- (poverty);


\end{tikzpicture}

==> TikZ/old-and-unused/communities_sbcn_B.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (-.5,-.5) node[left] (high-black) {\textbf{high-black}};
        \draw[-,thick](5.5,-.5) node[left] (high-violence) {\textbf{high-violence}};
        \draw[-,thick] (4,1.5) node[left] (high-poverty) {high-poverty};
        \draw[-,thick] (4.5,-3) node[left] (high-unemployment) {high-unemployment};
        \draw[-,thick] (.5,1.5) node[left] (young-age) {young-age};
        \draw[-,thick] (.5,-3) node[left] (high-divorce) {high-divorce};
        \draw[->,thick] (high-black) -- (high-violence) node [pos=.2, above, sloped] (TextNode) {\tiny .394};
        \draw[->,thick] (high-black) -- (high-poverty) node [pos=.45, above, sloped] (TextNode) {\tiny .372};
        \draw[->,thick] (high-black) -- (young-age) node [pos=.5, above, sloped] (TextNode) {\tiny .172};
        \draw[->,thick] (high-black) -- (high-divorce) node [pos=.5, above, sloped] (TextNode) {\tiny .346};
        \draw[->,thick] (high-poverty) -- (high-violence) node [midway, above, sloped] (TextNode) {\tiny .480};
        \draw[->,thick] (high-poverty) -- (high-unemployment) node [pos=.25, above, sloped] (TextNode) {\tiny .638};
        \draw[->,thick] (high-poverty) -- (high-divorce) node [pos=.75, above, sloped] (TextNode) {\tiny .462};
        \draw[->,thick] (high-poverty) -- (young-age) node [midway, above, sloped] (TextNode) {\tiny .264};
        \draw[->,thick] (high-unemployment) -- (high-violence) node [midway, above, sloped] (TextNode) {\tiny .429};
        \draw[->,thick] (high-divorce) -- (high-violence) node [midway, above, sloped] (TextNode) {\tiny .429};
        \draw[->,thick] (high-divorce) -- (high-unemployment) node [midway, above, sloped] (TextNode) {\tiny .339};
        \draw[->,thick] (young-age) -- (high-divorce) node [pos=.25, above, sloped] (TextNode) {\tiny .147};
    \end{tikzpicture}

==> TikZ/old-and-unused/communities_sbcn_NB.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (-.5,-.5) node[left] (low-black) {\textbf{low-black}};
        \draw[-,thick](5.5,-.5) node[left] (low-violence) {\textbf{low-violence}};
        \draw[-,thick] (4,1.5) node[left] (low-poverty) {low-poverty};
        \draw[-,thick] (4.5,-3) node[left] (low-unemployment) {low-unemployment};
        \draw[-,thick] (.5,1.5) node[left] (old-age) {old-age};
        \draw[-,thick] (.5,-3) node[left] (low-divorce) {low-divorce};
        \draw[->,thick] (low-black) -- (low-violence) node [pos=.2, above, sloped] (TextNode) {\tiny .394};
        \draw[->,thick] (low-black) -- (low-poverty) node [pos=.45, above, sloped] (TextNode) {\tiny .372};
        \draw[->,thick] (low-black) -- (old-age) node [pos=.5, above, sloped] (TextNode) {\tiny .172};
        \draw[->,thick] (low-black) -- (low-divorce) node [pos=.5, above, sloped] (TextNode) {\tiny .346};
        \draw[->,thick] (low-poverty) -- (low-violence) node [midway, above, sloped] (TextNode) {\tiny .480};
        \draw[->,thick] (low-poverty) -- (low-unemployment) node [pos=.25, above, sloped] (TextNode) {\tiny .638};
        \draw[->,thick] (low-poverty) -- (low-divorce) node [pos=.75, above, sloped] (TextNode) {\tiny .462};
        \draw[->,thick] (low-poverty) -- (old-age) node [midway, above, sloped] (TextNode) {\tiny .264};
        \draw[->,thick] (low-unemployment) -- (low-violence) node [midway, above, sloped] (TextNode) {\tiny .429};
        \draw[->,thick] (low-divorce) -- (low-violence) node [midway, above, sloped] (TextNode) {\tiny .429};
        \draw[->,thick] (low-divorce) -- (low-unemployment) node [midway, above, sloped] (TextNode) {\tiny .339};
        \draw[->,thick] (old-age) -- (low-divorce) node [pos=.25, above, sloped] (TextNode) {\tiny .147};
    \end{tikzpicture}

==> TikZ/old-and-unused/compas_fci.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=0.5cm, minimum width=0.5cm}]%Define the arrow type and style for ellipse nodes
        \draw[o->,thick] (0,0) node[left] (race) {\textbf{race}} -- (2,0) node[right] (recidivism) {\textbf{recidivism}}; %Line between race and recidivism
        \draw[-,thick] (.6,1) node[left] (age) {age} ;
        \draw[-,thick] (2.3,1) node[left] (sex) {sex};
        \path (race) -- coordinate (middle) (recidivism);%Defining the middle between race and recidivism
        \node[below of=middle] (priors) {priors};%Draw Z, a circled node
        \draw[o->,thick] (age) -- (race);
        \draw[o->,thick] (race) -- (priors);
        \draw[o->,thick] (priors) -- (recidivism);
        \draw[o->,thick] (sex) -- (recidivism);
        \draw[o->,thick] (sex) -- (race);
        \draw[o->,thick] (sex) -- (priors);
        \draw[o->,thick] (age) -- (recidivism);
        \draw[o->,thick] (age) -- (priors);
    \end{tikzpicture}

==> TikZ/old-and-unused/compas_pc.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=0.5cm, minimum width=0.5cm}]%Define the arrow type and style for ellipse nodes
        \draw[->,thick] (0,0) node[left] (race) {\textbf{race}} -- (2,0) node[right,] (recidivism) {\textbf{recidivism}}; %Line between race and recidivism
        \draw[-,thick] (.7,1) node[left] (age) {age} ;
        \draw[-,thick] (2.4,1) node[left] (sex) {sex};
        \path (race) -- coordinate (middle) (recidivism);%Defining the middle between race and recidivism
        \node[below of=middle] (priors) {priors};%Draw Z, a circled node
        \draw[-,thick] (age) -- (race);
        \draw[->,thick] (race) -- (priors);
        \draw[->,thick] (priors) -- (recidivism);
        \draw[->,thick] (sex) -- (recidivism);
        \draw[-,thick] (sex) -- (race);
        \draw[->,thick] (sex) -- (priors);
        \draw[->,thick] (age) -- (recidivism);
        \draw[->,thick] (age) -- (priors);
    \end{tikzpicture}

==> TikZ/old-and-unused/compas_sbcn_non_whites.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (non-whites) {\textbf{non-whites}};
        \draw[-,thick](4.5,0) node[left] (recidivism) {\textbf{recidivism}};
        \draw[-,thick] (.2,1) node[left] (male) {male};
        \draw[-,thick](2.5,1.5) node[left] (25<age<45) {25$<$age$<4$5};
        \draw[-,thick](4,1) node[left] (age<25) {age$<$25};
        \draw[-,thick] (3.5,-1.5) node[left] (high-priors) {high-priors};
        \draw[-,thick] (1,-1.5) node[left] (low-priors) {low-priors};
        \draw[->,thick] (age<25) -- (non-whites) node [midway, above, sloped] (TextNode) {\tiny .134};
        \draw[->,thick] (age<25) -- (low-priors) node [midway, above, sloped] (TextNode) {\tiny .285};
        \draw[->,thick] (25<age<45) -- (non-whites) node [pos=.35, above, sloped] (TextNode) {\tiny .055};
        \draw[->,thick] (25<age<45) -- (high-priors) node [pos=.8, above, sloped] (TextNode) {\tiny .176};
        \draw[->,thick] (non-whites) -- (high-priors) node [pos=.35, above, sloped] (TextNode) {\tiny .158};
        \draw[->,thick] (non-whites) -- (male) node [midway, above, sloped] (TextNode) {\tiny .052};
        \draw[->,thick] (high-priors) -- (recidivism) node [midway, above, sloped] (TextNode) {\tiny .277};
        \draw[->,thick] (25<age<45) -- (recidivism) node [pos=.25, above, sloped] (TextNode) {\tiny .026};
        \draw[->,thick] (age<25) -- (recidivism) node [midway, above, sloped] (TextNode) {\tiny .130};
        \draw[->,thick] (male) -- (high-priors) node [pos=.4, above, sloped] (TextNode) {\tiny .142};
    \end{tikzpicture}

==> TikZ/old-and-unused/compas_sbcn_whites.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (whites) {\textbf{whites}};
        \draw[-,thick](4,0) node[left] (no-recidivism) {\textbf{no-recidivism}};
        \draw[-,thick] (.8,1.5) node[left] (age>45) {age$>$45} ;
        \draw[-,thick] (3,1.5) node[left] (female) {female};
        \draw[-,thick] (1,-1.5) node[left] (low-priors) {low-priors};
        \draw[-,thick] (3.5,-1.5) node[left] (high-priors) {high-priors};
        %\draw[->,thick] (age>45) -- (whites);
        \draw[->,thick] (age>45) -- (whites) node [midway, above, sloped] (TextNode) {\tiny .217};
        \draw[->,thick] (whites) -- (low-priors) node [midway, above, sloped] (TextNode) {\tiny .158};
        \draw[->,thick] (whites) -- (female) node [pos=.2, above, sloped] (TextNode) {\tiny .052};
        \draw[->,thick] (low-priors) -- (no-recidivism) node [pos=.25, above, sloped] (TextNode) {\tiny .277};
        \draw[->,thick] (female) -- (no-recidivism) node [midway, above, sloped] (TextNode) {\tiny .127};
        \draw[->,thick] (age>45) -- (no-recidivism) node [pos=.75, above, sloped] (TextNode) {\tiny .170};
        \draw[->,thick] (female) -- (low-priors) node [pos=.75, above, sloped] (TextNode) {\tiny .142};
        \draw[->,thick] ( age>45) -- (high-priors) node [pos=.65, above, sloped] (TextNode) {\tiny .030};
    \end{tikzpicture}

==> TikZ/old-and-unused/dutch_sbcn_female.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (-.5,-.5) node[left] (female) {\textbf{female}};
        \draw[-,thick](10,-.5) node[left] (low-occupation) {\textbf{low-occupation}};
        \draw[-,thick] (7,1.5) node[left] (employed) {employed};
        \draw[-,thick] (7,-3) node[left] (not-married) {not-married};
        \draw[-,thick] (4,-1.2) node[left] (married) {married};
        \draw[-,thick] (.5,1.5) node[left] (young-age) {young-age};
        \draw[-,thick] (.5,-3) node[left] (low-edu) {low-edu};
        \draw[-,thick] (4,1.5) node[left] (unemployed) {unemployed};
        \draw[->,thick] (female) -- (low-occupation) node [pos=.2, above, sloped] (TextNode) {\tiny .298};
        \draw[->,thick] (female) -- (not-married) node [pos=.45, above, sloped] (TextNode) {\tiny .038};
        \draw[->,thick] (female) -- (young-age) node [pos=.5, above, sloped] (TextNode) {\tiny .099};
        \draw[->,thick] (female) -- (low-edu) node [pos=.5, above, sloped] (TextNode) {\tiny .105};
        \draw[->,thick] (female) -- (employed) node [pos=.85, above, sloped] (TextNode) {\tiny .029};
        \draw[->,thick] (low-edu) -- (not-married) node [midway, above, sloped] (TextNode) {\tiny .012};
        \draw[->,thick] (not-married) -- (employed) node [pos=.25, above, sloped] (TextNode) {\tiny .076};
        \draw[->,thick] (young-age) -- (low-occupation) node [pos=.75, above, sloped] (TextNode) {\tiny .176};
        \draw[->,thick] (young-age) -- (married) node [pos=.25, above, sloped] (TextNode) {\tiny .074};
        \draw[->,thick] (young-age) -- (low-edu) node [pos=.25, above, sloped] (TextNode) {\tiny .075};
        \draw[->,thick] (young-age) -- (unemployed) node [pos=.65, above, sloped] (TextNode) {\tiny .074};
        \draw[->,thick] (low-edu) -- (low-occupation) node [pos=.65, above, sloped] (TextNode) {\tiny .575};
        \draw[->,thick] (low-edu) -- (unemployed) node [pos=.25, above, sloped] (TextNode) {\tiny .105};
        \draw[->,thick] (employed) -- (low-occupation) node [pos=.75, above, sloped] (TextNode) {\tiny .021};
    \end{tikzpicture}

==> TikZ/old-and-unused/dutch_sbcn_male.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (-.5,-.5) node[left] (male) {\textbf{male}};
        \draw[-,thick](10,-.5) node[left] (high-occupation) {\textbf{high-occupation}};
        \draw[-,thick] (7,1.5) node[left] (unemployed) {unemployed};
        \draw[-,thick] (7,-3) node[left] (married) {married};
        \draw[-,thick] (4,-1.2) node[left] (not-married) {not-married};
        \draw[-,thick] (.5,1.5) node[left] (old-age) {old-age};
        \draw[-,thick] (.5,-3) node[left] (high-edu) {high-edu};
        \draw[-,thick] (4,1.5) node[left] (employed) {employed};
        \draw[->,thick] (male) -- (high-occupation) node [pos=.2, above, sloped] (TextNode) {\tiny .298};
        \draw[->,thick] (male) -- (married) node [pos=.25, above, sloped] (TextNode) {\tiny .038};
        \draw[->,thick] (male) -- (old-age) node [pos=.5, above, sloped] (TextNode) {\tiny .099};
        \draw[->,thick] (male) -- (high-edu) node [pos=.5, above, sloped] (TextNode) {\tiny .105};
        \draw[->,thick] (male) -- (unemployed) node [pos=.85, above, sloped] (TextNode) {\tiny .029};
        \draw[->,thick] (high-edu) -- (married) node [midway, above, sloped] (TextNode) {\tiny .012};
        \draw[->,thick] (married) -- (unemployed) node [pos=.25, above, sloped] (TextNode) {\tiny .076};
        \draw[->,thick] (old-age) -- (high-occupation) node [pos=.75, above, sloped] (TextNode) {\tiny .176};
        \draw[->,thick] (old-age) -- (not-married) node [pos=.25, above, sloped] (TextNode) {\tiny .074};
        \draw[->,thick] (old-age) -- (high-edu) node [pos=.25, above, sloped] (TextNode) {\tiny .075};
        \draw[->,thick] (old-age) -- (employed) node [pos=.65, above, sloped] (TextNode) {\tiny .074};
        \draw[->,thick] (high-edu) -- (high-occupation) node [pos=.65, above, sloped] (TextNode) {\tiny .575};
        \draw[->,thick] (high-edu) -- (employed) node [pos=.25, above, sloped] (TextNode) {\tiny .105};
        \draw[->,thick] (unemployed) -- (high-occupation) node [pos=.75, above, sloped] (TextNode) {\tiny .021};
    \end{tikzpicture}

==> TikZ/old-and-unused/german_fci.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
               >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (sex) {\textbf{sex}} ;
        \draw[-,thick] (4.5,0) node[left] (default) {\textbf{default}} ;
        \draw[-,thick] (.8,1) node[left] (age) {age} ;
        \draw[-,thick] (4,1) node[left] (employment) {employment};
        \path (sex) -- coordinate (middle) (default);
        \node[below of=middle] (credit) {credit};
        \draw[o-o,thick] (age) -- (sex);
        \draw[o->,thick] (sex) -- (credit);
        \draw[->,ultra thick] (credit) -- (default);
        \draw[o->,thick] (age) -- (employment);
    \end{tikzpicture}

==> TikZ/old-and-unused/german_pc.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (sex) {\textbf{sex}} ;
        \draw[-,thick] (4.5,0) node[left] (default) {\textbf{default}} ;
        \draw[-,thick] (.8,1) node[left] (age) {age} ;
        \draw[-,thick] (4,1) node[left] (employment) {employment};
        \path (sex) -- coordinate (middle) (default);
        \node[below of=middle] (credit) {credit};
        \draw[-,thick] (age) -- (sex);
        \draw[->,thick] (sex) -- (credit);
        \draw[->,thick] (sex) -- (employment);
        \draw[-,thick] (credit) -- (employment);
        \draw[->,thick] (age) -- (default);
        \draw[->,thick] (credit) -- (default);
        \draw[->,thick] (age) -- (employment);
    \end{tikzpicture}

==> TikZ/old-and-unused/german_sbcn_female.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (female) {\textbf{female}};
        \draw[-,thick](4.5,0) node[left] (default) {\textbf{default}};
        \draw[-,thick] (1,1) node[left] (young-age) {young-age};
        \draw[-,thick](3.5,1) node[left] (low-emp) {low-emp};
        \draw[-,thick] (2.5,-1) node[left] (high-credit) {high-credit};
        \draw[->,thick] (young-age) -- (default) node [pos=.75, above, sloped] (TextNode) {\tiny .104};
        \draw[->,thick] (young-age) -- (low-emp) node [midway, above, sloped] (TextNode) {\tiny .269};
        \draw[->,thick] (high-credit) -- (default) node [pos=.35, above, sloped] (TextNode) {\tiny .095};
        \draw[->,thick] (female) -- (low-emp) node [pos=.25, above, sloped] (TextNode) {\tiny .179};
        \draw[->,thick] (female) -- (young-age) node [midway, above, sloped] (TextNode) {\tiny .210};
    \end{tikzpicture}

==> TikZ/old-and-unused/german_sbcn_male.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (male) {\textbf{male}};
        \draw[-,thick](4.5,0) node[left] (not-default) {\textbf{not-default}};
        \draw[-,thick] (1,1) node[left] (old-age) {old-age};
        \draw[-,thick](3.5,1) node[left] (high-emp) {high-emp};
        \draw[-,thick] (2.5,-1) node[left] (low-credit) {low-credit};
        \draw[->,thick] (old-age) -- (not-default) node [pos=.75, above, sloped] (TextNode) {\tiny .104};
        \draw[->,thick] (old-age) -- (high-emp) node [midway, above, sloped] (TextNode) {\tiny .269};
        \draw[->,thick] (low-credit) -- (not-default) node [pos=.35, above, sloped] (TextNode) {\tiny .095};
        \draw[->,thick] (male) -- (high-emp) node [pos=.25, above, sloped] (TextNode) {\tiny .179};
        \draw[->,thick] (male) -- (old-age) node [midway, above, sloped] (TextNode) {\tiny .210};
    \end{tikzpicture}

==> TikZ/old-and-unused/law_direct_lingam.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[>=latex', cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes

% layout for law
\node (race)        at (0,0) [left] {\textbf{race}};
\node (ZFYA)        at (3.5,0) [right] {\textbf{FYA}};
\node (sex)         at (1.75,1) []  {sex};
\node (LSAT)        at (1.5,-1.2) [left] {LSAT} ;
\node (UGPA)        at (3.2,-1.2) [left] {GPA} ;

  \draw[->,thick] (race) -- (sex);
  \draw[->,thick] (race) -- (ZFYA);
  \draw[->,thick] (race) -- (LSAT);
  \draw[->,thick] (race) -- (UGPA);
  \draw[->,thick] (sex) -- (UGPA);
  \draw[->,thick] (sex) -- (ZFYA);
  \draw[->,thick] (sex) -- (LSAT);
  \draw[->,thick] (ZFYA) -- (UGPA);
   \draw[->,thick] (ZFYA) -- (LSAT);
    \draw[->,thick] (ZFYA) -- (LSAT);
    \draw[->,thick] (LSAT) -- (UGPA);
\end{tikzpicture}

==> TikZ/old-and-unused/law_fci.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[o->,thick] (0,0) node[left] (race) {\textbf{race}} -- (3.5,0) node[right] (FYA) {\textbf{FYA}}; %Line sex race and occupation
        \path (race) -- coordinate (middle) (FYA);
        \node[above of=middle] (sex) {sex};
        \draw[-,thick] (1.5,-1.2) node[left] (LSAT) {LSAT} ;
        \draw[-,thick] (3.2,-1.2) node[left] (GPA) {GPA} ;
        \draw[o-o,thick] (sex) -- (race);
        \draw[o->,thick] (sex) -- (LSAT);
        \draw[o->,thick] (sex) -- (GPA);
        \draw[o->,thick] (race) -- (LSAT);
        \draw[o->,thick] (race) -- (GPA);
        \draw[o-o,thick] (LSAT) -- (GPA);
        \draw[->,very thick] (LSAT) -- (FYA);
        \draw[->,very thick] (GPA) -- (FYA);
    \end{tikzpicture}

==> TikZ/old-and-unused/law_sbcn_non-whites.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (non-whites) {\textbf{non-whites}};
        \draw[-,thick](4.5,0) node[left] (low-FYA) {\textbf{low-FYA}};
        \draw[-,thick] (2,1.3) node[left] (female) {female};
        \draw[-,thick] (-.1,-1.3) node[left] (low-LSAT) {low-LSAT};
        \draw[-,thick](4,-1.3) node[left] (high-GPA) {high-GPA};
        \draw[-,thick] (2,-1.3) node[left] (low-GPA) {low-GPA};
        \draw[->,thick] (non-whites) -- (low-FYA) node [midway, above, sloped] (TextNode) {\tiny .287};
        \draw[->,thick] (non-whites) -- (female) node [pos=.24, above, sloped] (TextNode) {\tiny .101};
        \draw[->,thick] (non-whites) -- (low-LSAT) node [pos=.35, above, sloped] (TextNode) {\tiny .281};
        \draw[->,thick] (non-whites) -- (low-GPA) node [pos=.55, above, sloped] (TextNode) {\tiny .184};
        \draw[->,thick] (female) -- (low-LSAT) node [pos=.35, above, sloped] (TextNode) {\tiny .056};
        \draw[->,thick] (female) -- (high-GPA) node [pos=.25, above, sloped] (TextNode) {\tiny .119};
        \draw[->,thick] (low-LSAT) -- (low-FYA) node [midway, above, sloped] (TextNode) {\tiny .178};
        \draw[->,thick] (low-LSAT) -- (low-GPA) node [midway, above, sloped] (TextNode) {\tiny .170};
        \draw[->,thick] (low-GPA) -- (low-FYA) node [pos=.24, above, sloped] (TextNode) {\tiny .128};
    \end{tikzpicture}

==> TikZ/old-and-unused/law_sbcn_whites.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[%
        >=latex',
        cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes
        \draw[-,thick] (0,0) node[left] (whites) {\textbf{whites}};
        \draw[-,thick](4.5,0) node[left] (high-FYA) {\textbf{high-FYA}};
        \draw[-,thick] (2,1.3) node[left] (male) {male};
        \draw[-,thick] (-.1,-1.3) node[left] (high-LSAT) {high-LSAT};
        \draw[-,thick](2,-1.3) node[left] (high-GPA) {high-GPA};
        \draw[-,thick] (4,-1.3) node[left] (low-GPA) {low-GPA};
        \draw[->,thick] (whites) -- (high-FYA) node [midway, above, sloped] (TextNode) {\tiny .287};
        \draw[->,thick] (whites) -- (male) node [pos=.24, above, sloped] (TextNode) {\tiny .101};
        \draw[->,thick] (non-whites) -- (high-LSAT) node [pos=.35, above, sloped] (TextNode) {\tiny .281};
        \draw[->,thick] (non-whites) -- (high-GPA) node [pos=.55, above, sloped] (TextNode) {\tiny .184};
        \draw[->,thick] (male) -- (high-LSAT) node [pos=.35, above, sloped] (TextNode) {\tiny .056};
        \draw[->,thick] (male) -- (low-GPA) node [pos=.25, above, sloped] (TextNode) {\tiny .119};
        \draw[->,thick] (high-LSAT) -- (high-FYA) node [midway, above, sloped] (TextNode) {\tiny .178};
        \draw[->,thick] (high-LSAT) -- (high-GPA) node [midway, above, sloped] (TextNode) {\tiny .170};
        \draw[->,thick] (high-GPA) -- (high-FYA) node [pos=.24, above, sloped] (TextNode) {\tiny .128};
    \end{tikzpicture}

==> TikZ/old-and-unused/uniform-6-10k_direct_lingam.tikz <==
\usetikzlibrary{decorations,arrows,shapes,positioning}
\begin{tikzpicture}[>=latex', cloud/.style={draw, thick, shape=ellipse, node distance=1cm, minimum width=0.8cm}]%Define the arrow type and style for ellipse nodes

% layout for synthetic-6
\node (X1) at (1,0) [] {$X_1$};
\node (X2) at (0,-1) [] {$X_2$};
\node (X3) at (2,-1) [] {$X_3$};
\node (X4) at (0,-2) [] {$X_4$};
\node (X5) at (2,-2) [] {$X_5$};
\node (X6) at (1,-3) [] {$X_6$};

  \draw[->,thick] (X1) -- (X2);
  \draw[->,thick] (X1) -- (X3);
  \draw[->,thick] (X3) -- (X5);
  \draw[->,thick] (X2) -- (X4);
  \draw[->,thick] (X2) -- (X5);
  \draw[->,thick] (X4) -- (X6);
  \draw[->,thick] (X5) -- (X6);
\end{tikzpicture}
